Characterizing Nonlinearities in IM-DD Links via the Best Linear Approximation: Distortion Analysis and Modulation Optimization

We use the best linear approximation (BLA) to characterize nonlinearities in IM-DD links. The orthogonal nonlinear distortion is shown to be non-Gaussian. The BLA is used to approximate the optimum modulation depth for different equalizer structures.

==> Figures/System_model_v2.tex <==
\begin{tikzpicture}[
    scale=0.65, transform shape,
    block/.style={
        draw, thick,
        minimum width=1.5cm, minimum height=1cm,
        align=center, rounded corners=3pt,
        font=\sffamily\large
    },
    txblock/.style={block, fill=white},
    mzminner/.style={
        draw=black, thick,
        minimum width=1.2cm, minimum height=0.9cm,
        align=center, rounded corners=3pt,
        fill=white,
        font=\sffamily\large
    },
    rxblock/.style={block, fill=white},
    berblock/.style={block, fill=Aquamarine!30},
    optblock/.style={block, minimum width=1.2cm, fill=white},
    sumnode/.style={
        draw, circle, thick,
        minimum size=0.65cm, inner sep=0pt,
        font=\sffamily\large
    },
    >=stealth
]


%\newcommand{ch_color}{blue!80!black}
\definecolor{ch_color}{HTML}{38AA88}

\definecolor{fec_outer}{RGB}{49,130,189}
\definecolor{fec_inner}{RGB}{107,174,214}
\definecolor{fec_mod}{RGB}{158,202,225}    

%% ============================================================
%%  DASHED BOX (drawn first so it appears behind blocks)
%% ============================================================
\fill[ch_color!10, rounded corners=8pt] (-1.5, -2.7) rectangle (21.5, 1.1);
\draw[ch_color!50, thick, dashed, rounded corners=8pt]
    (-1.5, -2.7) rectangle (21.5, 1.1);

%% ============================================================
%%  TX DIGITAL CHAIN (left, vertical)
%% ============================================================
\node[block, fill=fec_inner, minimum width=2.5cm] (pam4)   at (0,  4.0) {Mapper};
\node[txblock] (dac)    at (0,  0.0) {DAC};  % now on y = 0

%% ============================================================
%%  ANALOG TX + MZM + FIBER + RX ANALOG (single horizontal line y=0)
%% ============================================================
% reduced distance between DAC and Driver
\node[txblock]  (driver) at ( 2.5, 0.0) {Driver};
\node[mzminner] (heo)  at ( 5.5, 0.0) {$h(t)$};
\node[mzminner] (fmzm) at ( 7.8, 0.0) {$f(\cdot)$};
\node[draw=black, thick, rounded corners=5pt, inner sep=5pt, fill=none, fit=(heo)(fmzm), label={[black, font=\sffamily\large]below:MZM}] (mzmbox) {};


\node(fiber_tx) at (10.8, 0.0){};
\node(fiber_rx) at (11.0, 0.0){};
\draw [blue,solid,line width=0.4pt,opacity=1] (10.8,0.25) circle (2.5mm);
\draw [blue,solid,line width=0.4pt,opacity=1] (10.9,0.25) circle (2.5mm);
\draw [blue,solid,line width=0.4pt,opacity=1] (11.0,0.25) circle (2.5mm);
\node[optblock] (pd)  at (14.0, 0.0) {PD};
\node[rxblock]  (tia) at (16.5, 0.0) {TIA};
\node[sumnode]  (sum) at (18.2, 0.0) {$+$};

%% CW Laser — below the MZM nonlinearity
\node[optblock] (laser) at ( 7.8, -2.0) {CW Laser};

%% ============================================================
%%  RX DIGITAL CHAIN
%% ============================================================
\node[rxblock] (adc)    at (20.2, 0.0) {ADC};  % now on y = 0
\node[block, fill=fec_mod, minimum width = 2.5cm] (ffe)    at (23.0,  2.0) {FFE/VNLE};
\node[block, fill=fec_inner, minimum width = 2.5cm] (slicer) at (23.0,  4.0) {Demapper};


%% AWGN source — below the sum node
\node[align=center, font=\sffamily\large] (awgn) at (18.2, -1.5) {$w(t)$};%\\[1pt]$w\sim\mathcal{N}(0,\sigma_w^2)$};

%% ============================================================
%%  CONNECTIONS — TX DIGITAL (vertical)
%% ============================================================
\draw[->] ([yshift=1.0cm]pam4.north) -- (pam4.north) node[midway, left, font=\sffamily\large] {$b_n$};
\draw[->] (pam4) -- node[left, font=\sffamily\large] {$x_n$} (dac);

%% DAC to Driver: bent, smooth corner (shorter span)
\draw[->] (dac.east) to[out=0,in=180] node[above, font=\sffamily\large] {$x(t)$} (driver.west);

%% Driver to MZM internal blocks
\draw[->] (driver) -- node[above, font=\sffamily\large] {$v_d(t)$} (heo.west);
\draw[->] (heo)    -- node[above, font=\sffamily\large] {$v(t)$} (fmzm);

%% ============================================================
%%  CONNECTIONS — Optical (red)
%% ============================================================
\draw[->, blue] (laser.north) --
    node[right, font=\sffamily\large] {$P_{\mathrm{cw}}$}
    (fmzm.south);

\draw[-, blue] (fmzm.east) --
    node[above, font=\sffamily\large] {$P_{\mathrm{Tx}}(t)$}
    (fiber_tx.west);

\draw[->, blue] (fiber_rx.east) --
    node[above, font=\sffamily\large] {$P_{\mathrm{Rx}}(t)$}
    (pd.west);

    \draw[-, blue] (10.0,0.0) --
    node[above, font=\sffamily\large] {}
    (12.0,0.0);

%% ============================================================
%%  CONNECTIONS — RX ELECTRICAL
%% ============================================================
\draw[->] (pd.east)  -- node[above, font=\sffamily\large] {$i(t)$} (tia.west);
\draw[->] (tia.east) -- (sum.west);

%% AWGN additive noise
\draw[->] (awgn.north) -- (sum.south);

%% Sum to ADC, then vertical RX digital chain
\draw[->] (sum.east) --  node[above, font=\sffamily\large] {$y(t)$} (adc.west);
\draw[->] (adc.east) -- (23.0, 0.0) node[above, near end, font=\sffamily\large] {$y_n$} -- (ffe.south);
\draw[->] (ffe.north) -- node[right, font=\sffamily\large] {$z_n$} (slicer.south);
\draw[->] (slicer.north) -- ++(0,1.0) node[midway, right, font=\sffamily\large] {$\hat{b}_n$};

%% BER double-headed arrow between b_n and hat{b}_n
\draw[<->, thick, dashed] (0, 5.5) -- (23.0, 5.5) node[above left, xshift=-20pt, font=\sffamily\large] {BER};



%% ============================================================
%%  LEGEND
%% ============================================================
\draw[->, black] (0.0, -1.7) -- ++(0.9, 0)
    node[right, font=\sffamily\large] {Electrical};
\draw[->, blue]   (0.0, -2.2) -- ++(0.9, 0)
    node[right, font=\sffamily\large] {Optical};


%% EYE DIAGRAM DRIVER OUTPUT
\node[inner sep=0pt] (eye_driver_output) at (4.7,5.0)
    {\includegraphics[width=5cm]{Figures/Driver_output_eye_k0.35.eps}};
\node[above, yshift=-5pt, inner sep=1pt, font=\sffamily\large] at (eye_driver_output.north) {$v_d(t)$};
\node[below, yshift=5pt, inner sep=1pt, font=\sffamily\small] at (eye_driver_output.south) {Time (UI)};
\node[left, xshift=14pt, inner sep=1pt, font=\sffamily\large] at (eye_driver_output.west) {$\left[\frac{V}{V_\pi}\right]$};

%% EYE DIAGRAM RX OPTICAL POWER
\node[inner sep=0pt] (eye_received_optical_power) at (10.7,5.0)
    {\includegraphics[width=5cm]{Figures/Received_optical_power_eye_k0.35.eps}};
\node[above, yshift=-5pt, inner sep=1pt, font=\sffamily\large] at (eye_received_optical_power.north) {$P_{\mathrm{Rx}}(t)$};
\node[below, yshift=5pt, inner sep=1pt, font=\sffamily\small] at (eye_received_optical_power.south) {Time (UI)};
\node[left, xshift=14pt, inner sep=1pt, font=\sffamily\large] at (eye_received_optical_power.west) {$[W]$};

%% EYE DIAGRAM TIA OUTPUT
\node[inner sep=0pt] (eye_tia_output) at (16.7,5.0)
    {\includegraphics[width=5cm]{Figures/TIA_output_eye_k0.35.eps}};
\node[above, yshift=-5pt, inner sep=1pt, font=\sffamily\large] at (eye_tia_output.north) {$y(t)$};
\node[below, yshift=5pt, inner sep=1pt, font=\sffamily\small] at (eye_tia_output.south) {Time (UI)};
\node[left, xshift=14pt, inner sep=1pt, font=\sffamily\large] at (eye_tia_output.west) {$[V]$};


%% ============================================================
%%  BLA EQUIVALENT MODEL (between eye diagrams and TX chain)
%% ============================================================
%% BLA block — wide, not tall
\node[draw, ch_color!50, thick, dashed, minimum width=15cm, minimum height=1.0cm, align=center,
      rounded corners=3pt, fill=ch_color!10, font=\sffamily\large]
      (bla) at (11.0, 2.1) {{\color{black}BLA estimate in \eqref{eq:bla}}};

%% Input arrow x_n from mapper output
\draw[->] (pam4.south) |- (bla.west) node[near end, above, font=\sffamily\large] {$x_n$};

%% Output arrow hat{y}_n
\draw[->] (bla.east) -- ++(2.0, 0) node[above, font=\sffamily\large] {$\hat{y}_n$};

%% Diagonal lines connecting BLA block to dashed box
\draw[thick, dashed,ch_color!50] (bla.south west) -- (-1.0, 1.2);
\draw[thick, dashed,ch_color!50] (bla.south east) -- (21.0, 1.2);

\end{tikzpicture}

